ILLUMINER: Instruction-tuned Large Language Models as Few-shot Intent Classifier and Slot Filler

State-of-the-art intent classification (IC) and slot filling (SF) methods often rely on data-intensive deep learning models, limiting their practicality for industry applications. Large language models on the other hand, particularly instruction-tuned models (Instruct-LLMs), exhibit remarkable zero-shot performance across various natural language tasks. This study evaluates Instruct-LLMs on popular benchmark datasets for IC and SF, emphasizing their capacity to learn from fewer examples. We introduce ILLUMINER, an approach framing IC and SF as language generation tasks for Instruct-LLMs, with a more efficient SF-prompting method compared to prior work. A comprehensive comparison with multiple baselines shows that our approach, using the FLAN-T5 11B model, outperforms the state-of-the-art joint IC+SF method and in-context learning with GPT3.5 (175B), particularly in slot filling by 11.1--32.2 percentage points. Additionally, our in-depth ablation study demonstrates that parameter-efficient fine-tuning requires less than 6% of training data to yield comparable performance with traditional full-weight fine-tuning.

==> images/ablation_instruct_non-instruct.tex <==
\pgfplotstableread{
model           SNIPS-IC    MASSIVE-IC  MultiWoz-IC SNIPS-SF    MASSIVE-SF  MultiWoz-SF
t5              0.911       0.776       0.978       0.804       0.668       0.942     
flan-t5         0.94        0.786       0.986       0.876       0.69        0.944
}\tfivetable

\pgfplotstableread{
model           SNIPS-IC    MASSIVE-IC  MultiWoz-IC SNIPS-SF    MASSIVE-SF  MultiWoz-SF
bloom           0.928       0.732       0.957       0.809       0.703       0.898
bloomz          0.927       0.712       0.971       0.887       0.714       0.943
}\bloomtable

\pgfplotstableread{
model           SNIPS-IC    MASSIVE-IC  MultiWoz-IC SNIPS-SF    MASSIVE-SF  MultiWoz-SF
falcon          0.759       0.677       0.93        0.758       0.704       0.909
falcon-instruct 0.767       0.595       0.946       0.834       0.652       0.928
}\falcontable

\begin{figure}[t]
    \flushleft
    \pgfplotsset{
       width=0.8\textwidth,
       height=0.2\textheight,
       grid=major,
       major grid style={dotted,draw=black!100},
       symbolic x coords={t5, flan-t5, bloom, bloomz, falcon, falcon-instruct},
       enlarge y limits={upper,value=0.05},
       legend style={
          %fill,
          draw=none,
          at={(0.5,1.0)},
          legend columns=3,
          legend cell align=left,
          anchor=south
          },
       }
    \begin{adjustbox}{width=0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
       axis y line*=left,
       axis x line*=bottom,
       %xlabel={Model size},
       xticklabels={T5, FLAN-T5, BLOOM, BLOOMZ, Falcon, Falcon-Instruct},
       yticklabel pos=left,
       ylabel near ticks,
       ymin=0.5, ymax=1.0,
       ytick={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
       yticklabels={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
       ylabel={IC Acc / SF F1},
       xtick=data,
       xticklabel style={
          inner sep=5pt,
          %anchor=north east,
          %rotate=60
          }
       ]

       \addplot[very thick,draw=red!100,mark=*,only marks,forget plot,mark options={scale=1.5,solid,fill=red}] plot coordinates{
          (t5,0.911) (flan-t5,0.94) (bloom,0.928) (bloomz,0.927) (falcon,0.76) (falcon-instruct,0.767)
          };
       
       \addplot[very thick,draw=red!100,mark=*,mark options={scale=1.5,solid,fill=red}] 
       table [x=model, y=SNIPS-IC] {\tfivetable};
       \addlegendentry{SNIPS IC}
       
       \addplot[very thick,draw=black!100,mark=diamond*,mark options={scale=1.8,solid,fill=black}] 
       table [x=model, y=MASSIVE-IC] {\tfivetable};
       \addlegendentry{MASSIVE IC}
       
       \addplot[very thick,draw=blue!100,mark=triangle*,mark options={scale=1.8,solid,fill=blue}] 
       table [x=model, y=MultiWoz-IC] {\tfivetable};
       \addlegendentry{MultiWoz IC}
       
       \addplot[very thick,draw=red!100,dotted,mark=*,mark options={scale=1.5,solid,fill=red}] 
       table [x=model, y=SNIPS-SF] {\tfivetable};
       \addlegendentry{SNIPS SF}
       
       \addplot[very thick,draw=black!100,dotted,mark=diamond*,mark options={scale=1.8,solid,fill=black}] 
       table [x=model, y=MASSIVE-SF] {\tfivetable};
       \addlegendentry{MASSIVE SF}
       
       \addplot[very thick,draw=blue!100,dotted,mark=triangle*,mark options={scale=1.8,solid,fill=blue}] 
       table [x=model, y=MultiWoz-SF] {\tfivetable};
       \addlegendentry{MultiWoz SF}   
       
          
       \addplot[very thick,draw=red!100,mark=*,mark options={scale=1.5,solid,fill=red}] 
       table [x=model, y=SNIPS-IC] {\bloomtable};
       \addplot[very thick,draw=red!100,mark=*,mark options={scale=1.5,solid,fill=red}] 
       table [x=model, y=SNIPS-IC] {\falcontable};
       
       
       \addplot[very thick,draw=black!100,mark=diamond*,mark options={scale=1.8,solid,fill=black}] 
       table [x=model, y=MASSIVE-IC] {\bloomtable};
       \addplot[very thick,draw=black!100,mark=diamond*,mark options={scale=1.8,solid,fill=black}] 
       table [x=model, y=MASSIVE-IC] {\falcontable};
       
       
       \addplot[very thick,draw=blue!100,mark=triangle*,mark options={scale=1.8,solid,fill=blue}] 
       table [x=model, y=MultiWoz-IC] {\bloomtable};
       \addplot[very thick,draw=blue!100,mark=triangle*,mark options={scale=1.8,solid,fill=blue}] 
       table [x=model, y=MultiWoz-IC] {\falcontable};
       
       
       \addplot[very thick,draw=red!100,dotted,mark=*,mark options={scale=1.5,solid,fill=red}] 
       table [x=model, y=SNIPS-SF] {\bloomtable};
       \addplot[very thick,draw=red!100,dotted,mark=*,mark options={scale=1.5,solid,fill=red}] 
       table [x=model, y=SNIPS-SF] {\falcontable};
       
       
       \addplot[very thick,draw=black!100,dotted,mark=diamond*,mark options={scale=1.8,solid,fill=black}] 
       table [x=model, y=MASSIVE-SF] {\bloomtable};
       \addplot[very thick,draw=black!100,dotted,mark=diamond*,mark options={scale=1.8,solid,fill=black}] 
       table [x=model, y=MASSIVE-SF] {\falcontable};
       
       
       \addplot[very thick,draw=blue!100,dotted,mark=triangle*,mark options={scale=1.8,solid,fill=blue}] 
       table [x=model, y=MultiWoz-SF] {\bloomtable};
       \addplot[very thick,draw=blue!100,dotted,mark=triangle*,mark options={scale=1.8,solid,fill=blue}] 
       table [x=model, y=MultiWoz-SF] {\falcontable};
       
       \end{axis}
       
    \end{tikzpicture}
    \end{adjustbox}
    \caption{Instruct-LLMs vs their corresponding base models (non-instruct).}
    \label{fig:ablation-instruct-vs-non-instruct}
\end{figure}

==> images/ablation_model_size.tex <==
\pgfplotstableread{
size    SNIPS-IC    SNIPS-SF    MASSIVE-IC  MASSIVE-SF  MultiWoz-IC MultiWoz-SF
small   0.874       0.508       0.525       0.419       0.966       0.741       
base    0.834       0.69        0.702       0.544       0.958       0.912
large   0.94        0.848       0.786       0.669       0.966       0.93
xl      0.963       0.888       0.807       0.71        0.981       0.95
xxl     0.957       0.896       0.837       0.72        0.986       0.952
}\evaltable

\pgfplotstableread{
size    SNIPS-IC    SNIPS-SF    MASSIVE-IC  MASSIVE-SF  MultiWoz-IC MultiWoz-SF
small   35          54          93          83          37          53   
base    35          84          162         124         41          80
large   50          183         424         320         63          169
xl      82          454         1128        887         100         409
xxl     360         1309        5068        4808        461         1103
}\trainingtimetable

\begin{figure}[t]
    \centering
    \pgfplotsset{
       width=0.8\textwidth,
       height=0.2\textheight,
       grid=major,
       major grid style={dotted,draw=black!100},
       symbolic x coords={small, base, large, xl, xxl},
       enlarge y limits={upper,value=0.05},
       legend style={
          %fill,
          draw=none,
          at={(0.5,1.0)},
          legend columns=3,
          legend cell align=left,
          anchor=south
          },
       }
    \begin{adjustbox}{width=0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
       xtick pos=left,
       axis y line*=right,
       ybar,
       axis x line*=bottom,
       yticklabel pos=right,
       ylabel near ticks,
       ymajorgrids,
       bar width=0.5cm,
       ymin=0, ymax=6000,
       ytick={0, 1000, 2000, 3000, 4000, 5000, 6000},
       yticklabels={0, 1k, 2k, 3k, 4k, 5k, 6k},
       ylabel style={align=center},
       ylabel={Adapter-tuning time (seconds)},
       xtick=data,
       xticklabels={},
       ]
       \addplot[ybar,draw=none,ybar legend,fill=red!30] 
       table [x=size, y=SNIPS-IC] {\trainingtimetable};%\label{SNIPS-IC}
       
       \addplot[ybar,draw=none,ybar legend,fill=black!30] 
       table [x=size, y=MASSIVE-IC] {\trainingtimetable};%\label{MASSIVE-IC}
       
       \addplot[ybar,draw=none,ybar legend,fill=blue!30] 
       table [x=size, y=MultiWoz-IC] {\trainingtimetable};%\label{MultiWoz-IC}
    \end{axis}

    \begin{axis}[
       ybar,
       bar width=0.5cm,
       ymin=0, ymax=6000,
       xtick=data,
       yticklabels={,,},
       xticklabels={},
       ]
       \addplot[ybar,draw=red!30,ybar legend,pattern=north east lines,pattern color=red!80] 
       table [x=size, y=SNIPS-SF] {\trainingtimetable};%\label{SNIPS-SF}
       
       \addplot[ybar,draw=black!30,ybar legend,pattern=north east lines,pattern color=black!80] 
       table [x=size, y=MASSIVE-SF] {\trainingtimetable};%\label{MASSIVE-SF}
       
       \addplot[ybar,draw=blue!30,ybar legend,pattern=north east lines,pattern color=blue!80] 
       table [x=size, y=MultiWoz-SF] {\trainingtimetable};%\label{MultiWoz-SF}
    \end{axis}
    
    \begin{axis}[
       axis y line*=left,
       axis x line*=bottom,
       %xlabel={Model size},
       xticklabels={small (80M), base (250M), large (780M), xl (3B), xxl (11B)},
       yticklabel pos=left,
       ylabel near ticks,
       ymin=0.4, ymax=1.0,
       ytick={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
       yticklabels={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
       ylabel={IC Acc. / SF F1},
       xtick=data,
       xticklabel style={
          inner sep=5pt,
          %anchor=north east,
          %rotate=60
          }
       ]

       \addlegendimage{draw=red!30,/pgfplots/refstyle=SNIPS-IC}
       \addlegendentry{SNIPS}
       \addlegendimage{draw=black!30,/pgfplots/refstyle=MASSIVE-IC}
       \addlegendentry{MASSIVE}
       \addlegendimage{draw=blue!30,/pgfplots/refstyle=MultiWoz-IC}
       \addlegendentry{MultiWoz}
       
       \addplot[very thick,draw=red!100,mark=*,mark options={scale=1.5,solid,fill=red}] 
       table [x=size, y=SNIPS-IC] {\evaltable};
       \addlegendentry{SNIPS IC}
       
       \addplot[very thick,draw=black!100,mark=diamond*,mark options={scale=1.8,solid,fill=black}] 
       table [x=size, y=MASSIVE-IC] {\evaltable};
       \addlegendentry{MASSIVE IC}
       
       \addplot[very thick,draw=blue!100,mark=triangle*,mark options={scale=1.8,solid,fill=blue}] 
       table [x=size, y=MultiWoz-IC] {\evaltable};
       \addlegendentry{MultiWoz IC}
       
       \addplot[very thick,draw=red!100,dotted,mark=*,mark options=
       {scale=1.5,solid,fill=red}] 
       table [x=size, y=SNIPS-SF] {\evaltable};
       \addlegendentry{SNIPS SF}
       
       \addplot[very thick,draw=black!100,dotted,mark=diamond*,mark options={scale=1.8,solid,fill=black}] 
       table [x=size, y=MASSIVE-SF] {\evaltable};
       \addlegendentry{MASSIVE SF}
       
       \addplot[very thick,draw=blue!100,dotted,mark=triangle*,mark options={scale=1.8,solid,fill=blue}] 
       table [x=size, y=MultiWoz-SF] {\evaltable};
       \addlegendentry{MultiWoz SF}
       \end{axis}

    \end{tikzpicture}
    \end{adjustbox}
    \caption{Performance of $\mbox{FLAN-T5}_{\scriptsize \mbox{~LoRA}}$ with various FLAN-T5 size.
    Solid-colored bars indicate adapters' training time for IC and striped bars for SF.
    }
    \label{fig:ablation-model-size}
\end{figure}


==> images/ablation_num_examples_per_label.tex <==
\pgfplotstableread{
num     SNIPS-IC    SNIPS-SF    MASSIVE-IC  MASSIVE-SF  MultiWoz-IC MultiWoz-SF
10      0.957       0.896       0.837       0.72        0.986       0.952             
20      0.967       0.922       0.847       0.743       0.987       0.952
50      0.966       0.937       0.84        0.743       0.986       0.957
100     0.966       0.93        0.862       0.74        0.983       0.96
all     0.967       0.948       0.871       0.797       0.989       0.962
}\evaltable

\pgfplotstableread{
num     SNIPS-IC    SNIPS-SF    MASSIVE-IC  MASSIVE-SF  MultiWoz-IC MultiWoz-SF
10      0.54        1.64        5.16        4.19        1.22        3.18   
20      1.07        3.25        10.21       8.27        2.04        6.20
50      2.68        8.36        24.59       20.58       4.53        15.49
100     5.35        16.64       44.6        41.18       8.37        31.19
all     100         100         100         100         100         100
}\datasizetable

\begin{figure}[t]
    \centering
    \pgfplotsset{
       width=0.8\textwidth,
       height=0.2\textheight,
       grid=major,
       major grid style={dotted,draw=black!100},
       symbolic x coords={10,20,50,100,all},
       enlarge y limits={upper,value=0.05},
       legend style={
          %fill,
          draw=none,
          at={(0.5,1.0)},
          legend columns=3,
          legend cell align=left,
          anchor=south
          },
       }
    \begin{adjustbox}{width=0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
       xlabel={Examples per label},
       xtick pos=left,
       axis y line*=right,
       ybar,
       axis x line*=bottom,
       yticklabel pos=right,
       ylabel near ticks,
       ymajorgrids,
       bar width=0.5cm,
       ymin=0, ymax=100,
       ytick={0, 20, 40, 60, 80, 100},
       yticklabels={0, 20, 40, 60, 80, 100},
       ylabel style={align=center},
       ylabel={\% of training data},
       xtick=data,
       xticklabel style={
          inner sep=0pt,
          %anchor=north east,
          %rotate=60
          }
       ]
       \addplot[ybar,draw=none,ybar legend,fill=red!30] 
       table [x=num, y=SNIPS-IC] {\datasizetable};\label{SNIPS-IC}
       
       \addplot[ybar,draw=none,ybar legend,fill=black!30] 
       table [x=num, y=MASSIVE-IC] {\datasizetable};\label{MASSIVE-IC}
       
       \addplot[ybar,draw=none,ybar legend,fill=blue!30] 
       table [x=num, y=MultiWoz-IC] {\datasizetable};\label{MultiWoz-IC}
    \end{axis}
    \begin{axis}[
       ybar,
       bar width=0.5cm,
       ymin=0, ymax=100,
       xtick=data,
       yticklabels={,,},
       xticklabel style={
          inner sep=0pt,
          %anchor=north east,
          %rotate=60
          }
       ]
       \addplot[ybar,draw=red!30,ybar legend,pattern=north east lines,pattern color=red!80] 
       table [x=num, y=SNIPS-SF] {\datasizetable};\label{SNIPS-SF}
       
       \addplot[ybar,draw=black!30,ybar legend,pattern=north east lines,pattern color=black!80] 
       table [x=num, y=MASSIVE-SF] {\datasizetable};\label{MASSIVE-SF}
       
       \addplot[ybar,draw=blue!30,ybar legend,pattern=north east lines,pattern color=blue!80] 
       table [x=num, y=MultiWoz-SF] {\datasizetable};\label{MultiWoz-SF}
    \end{axis}
    \begin{axis}[
       axis y line*=left,
       axis x line*=bottom,
       xticklabels={},
       yticklabel pos=left,
       ylabel near ticks,
       ymin=0.5, ymax=1.0,
       ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
       yticklabels={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
       ylabel={IC Acc. / SF F1},
       ]
       \addlegendimage{draw=red!30,/pgfplots/refstyle=SNIPS-IC}
       \addlegendentry{SNIPS}
       \addlegendimage{draw=black!30,/pgfplots/refstyle=MASSIVE-IC}
       \addlegendentry{MASSIVE}
       \addlegendimage{draw=blue!30,/pgfplots/refstyle=MultiWoz-IC}
       \addlegendentry{MultiWoz}
       
       \addplot[very thick,draw=red!100,mark=*,mark options={scale=1.5,solid,fill=red}] 
       table [x=num, y=SNIPS-IC] {\evaltable};
       \addlegendentry{SNIPS IC}
       
       \addplot[very thick,draw=black!100,mark=diamond*,mark options={scale=1.8,solid,fill=black}] 
       table [x=num, y=MASSIVE-IC] {\evaltable};
       \addlegendentry{MASSIVE IC}
       
       \addplot[very thick,draw=blue!100,mark=triangle*,mark options={scale=1.8,solid,fill=blue}] 
       table [x=num, y=MultiWoz-IC] {\evaltable};
       \addlegendentry{MultiWoz IC}
       
       \addplot[very thick,draw=red!100,dotted,mark=*,mark options={scale=1.5,solid,fill=red}] 
       table [x=num, y=SNIPS-SF] {\evaltable};
       \addlegendentry{SNIPS SF}
       
       \addplot[very thick,draw=black!100,dotted,mark=diamond*,mark options={scale=1.8,solid,fill=black}] 
       table [x=num, y=MASSIVE-SF] {\evaltable};
       \addlegendentry{MASSIVE SF}
       
       \addplot[very thick,draw=blue!100,dotted,mark=triangle*,mark options={scale=1.8,solid,fill=blue}] 
       table [x=num, y=MultiWoz-SF] {\evaltable};
       \addlegendentry{MultiWoz SF}
       \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
    \caption{Performance of $\mbox{FLAN-T5-xxl}_{\scriptsize \mbox{~LoRA}}$ with various number of examples ($k$) per label.
    Solid-colored bars indicate \% of training data for IC and striped bars for SF.
    }
    \label{fig:ablation-num-examples-per-label}
\end{figure}

==> images/ablation_peft_generalization.tex <==
\pgfplotstableread{
peft        SNIPS-IC    SNIPS-SF    MASSIVE-IC  MASSIVE-SF  MultiWoz-IC     MultiWoz-SF
Prefix-tuning      0.046       0.316       0.025       0.0475       0              0.018            
Prompt-tuning      0.848       0.376       0.9615      0.3555       0.8145         0.124
LoRA        0.8385      0.539       0.9415      0.65         0.8335         0.5
IA3         0.822       0.5955      0.951       0.5035       0.8315         0.5305
}\evaltable

\pgfplotstableread{
peft        IC      SF
Prefix-tuning      0.024   0.127 
Prompt-tuning      0.875   0.285 
LoRA        0.871   0.563 
IA3         0.868   0.543 
}\datasizetable

\begin{figure}[t]
    \centering
    \pgfplotsset{
       width=0.8\textwidth,
       height=0.2\textheight,
       grid=major,
       major grid style={dotted,draw=black!100},
       symbolic x coords={Prefix-tuning,Prompt-tuning,LoRA,IA3},
       enlarge y limits={upper,value=0.05},
       legend style={
          %fill,
          draw=none,
          at={(0.5,1.0)},
          legend columns=3,
          legend cell align=left,
          anchor=south
          },
       }
    \begin{adjustbox}{width=0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
       xlabel={PEFT technique},
       xtick pos=left,
       axis y line*=left,
       ybar,
       axis x line*=bottom,
       yticklabel pos=left,
       ylabel near ticks,
       ymajorgrids,
       bar width=0.5cm,
       ymin=0, ymax=1.0,
       ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
       yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
       ylabel style={align=center},
       ylabel={IC Avg. Acc. / SF Avg. F1},
       xtick=data,
       xticklabel style={
          inner sep=0pt,
          %anchor=north east,
          %rotate=60
          }
       ]
       \addplot[ybar,draw=none,ybar legend,fill=red!30] 
       table [x=peft, y=IC] {\datasizetable};\label{AVG-IC}

       \addplot[ybar,draw=none,ybar legend,fill=blue!30] 
       table [x=peft, y=SF] {\datasizetable};\label{AVG-SF}      

       \addlegendimage{draw=red!30,/pgfplots/refstyle=AVG-IC}
       \addlegendentry{Average IC}   
        
       \addlegendimage{draw=blue!30,/pgfplots/refstyle=AVG-SF}
       \addlegendentry{Average SF}           
       
       
    \end{axis}
    % \begin{axis}[
    %    % xlabel={PEFT technique},
    %    xtick pos=left,
    %    % xtick=data,
    %    axis y line*=left,
    %    axis x line*=bottom,
    %    % xticklabels={},
    %    yticklabel pos=left,
    %    ylabel near ticks,
    %    ymin=0, ymax=1.0,
    %    ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    %    yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    %    ylabel={IC Acc / SF F1},
    %    % xticklabel style={
    %    %    inner sep=0pt,
    %    %    %anchor=north east,
    %    %    %rotate=60
    %    %    }
    %    ]       
          
        
       
    %    % \addlegendimage{draw=black!30,/pgfplots/refstyle=MASSIVE-IC}
    %    % \addlegendentry{MASSIVE}
    %    % \addlegendimage{draw=blue!30,/pgfplots/refstyle=MultiWoz-IC}
    %    % \addlegendentry{MultiWoz}
       
    %    \addplot[very thick,draw=red!100,mark=*,mark options={scale=1.5,solid,fill=red}] 
    %    table [x=peft, y=SNIPS-IC] {\evaltable};
    %    \addlegendentry{SNIPS IC}
       
    %    \addplot[very thick,draw=black!100,mark=diamond*,mark options={scale=1.8,solid,fill=black}] 
    %    table [x=peft, y=MASSIVE-IC] {\evaltable};
    %    \addlegendentry{MASSIVE IC}
       
    %    \addplot[very thick,draw=blue!100,mark=triangle*,mark options={scale=1.8,solid,fill=blue}] 
    %    table [x=peft, y=MultiWoz-IC] {\evaltable};
    %    \addlegendentry{MultiWoz IC}
       
    %    \addplot[very thick,draw=red!100,dotted,mark=*,mark options={scale=1.5,solid,fill=red}] 
    %    table [x=peft, y=SNIPS-SF] {\evaltable};
    %    \addlegendentry{SNIPS SF}
       
    %    \addplot[very thick,draw=black!100,dotted,mark=diamond*,mark options={scale=1.8,solid,fill=black}] 
    %    table [x=peft, y=MASSIVE-SF] {\evaltable};
    %    \addlegendentry{MASSIVE SF}
       
    %    \addplot[very thick,draw=blue!100,dotted,mark=triangle*,mark options={scale=1.8,solid,fill=blue}] 
    %    table [x=peft, y=MultiWoz-SF] {\evaltable};
    %    \addlegendentry{MultiWoz SF}
    %    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
    \caption{Generalization of FLAN-T5-xxl with different PEFT techniques. Bars indicate average model performance across datasets.
    }
    \label{fig:ablation-peft-generalization}
\end{figure}

==> images/ablation_peft_techniques.tex <==
\pgfplotstableread{
peft        SNIPS-IC    SNIPS-SF    MASSIVE-IC  MASSIVE-SF  MultiWoz-IC MultiWoz-SF
Prefix-tuning      0.871       0.318       0.527       0.302       0.987       0.903            
Prompt-tuning      0.946       0.358       0.728       0.159       0.982       0.954
LoRA        0.966       0.860       0.872       0.732       0.986       0.965
IA3         0.957       0.839       0.650       0.526       0.987       0.965
}\evaltable

\pgfplotstableread{
peft        SNIPS-IC
Prefix-tuning      0.018    
Prompt-tuning      0.002    
LoRA        0.085    
IA3         0.007    
}\datasizetable

\begin{figure}[t]
    \centering
    \pgfplotsset{
       width=0.8\textwidth,
       height=0.2\textheight,
       grid=major,
       major grid style={dotted,draw=black!100},
       symbolic x coords={Prefix-tuning,Prompt-tuning,LoRA,IA3},
       enlarge y limits={upper,value=0.05},
       legend style={
          %fill,
          draw=none,
          at={(0.5,1.0)},
          legend columns=3,
          legend cell align=left,
          anchor=south
          },
       }
    \begin{adjustbox}{width=0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
       xlabel={PEFT technique},
       xtick pos=left,
       axis y line*=right,
       ybar,
       axis x line*=bottom,
       yticklabel pos=right,
       ylabel near ticks,
       ymajorgrids,
       bar width=0.5cm,
       ymin=0, ymax=0.100,
       ytick={0.001, 0.010, 0.100},
       yticklabels={0.001, 0.010, 0.100},
       ylabel style={align=center},
       ylabel={\% of model parameters},
       xtick=data,
       xticklabel style={
          inner sep=0pt,
          %anchor=north east,
          %rotate=60
          }
       ]
       \addplot[ybar,draw=none,ybar legend,fill=blue!30] 
       table [x=peft, y=SNIPS-IC] {\datasizetable};\label{PARAMS}
       
       % \addplot[ybar,draw=none,ybar legend,fill=black!30] 
       % table [x=peft, y=SNIPS-IC] {\datasizetable};\label{MASSIVE-IC}
       
       % \addplot[ybar,draw=none,ybar legend,fill=blue!30] 
       % table [x=peft, y=SNIPS-IC] {\datasizetable};\label{MultiWoz-IC}
    \end{axis}
    \begin{axis}[
       axis y line*=left,
       axis x line*=bottom,
       xticklabels={},
       yticklabel pos=left,
       ylabel near ticks,
       ymin=0, ymax=1.0,
       ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
       yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
       ylabel={IC Acc. / SF F1},
       ]
       % \addlegendimage{empty legend}\addlegendentry{}  
       
       % \addlegendimage{draw=blue!30,/pgfplots/refstyle=PARAMS}
       % \addlegendentry{PEFT Parameters}

       % \addlegendimage{empty legend}\addlegendentry{}    
       
       \addplot[very thick,draw=red!100,mark=*,mark options={scale=1.5,solid,fill=red}] 
       table [x=peft, y=SNIPS-IC] {\evaltable};
       \addlegendentry{SNIPS IC}
       
       \addplot[very thick,draw=black!100,mark=diamond*,mark options={scale=1.8,solid,fill=black}] 
       table [x=peft, y=MASSIVE-IC] {\evaltable};
       \addlegendentry{MASSIVE IC}
       
       \addplot[very thick,draw=blue!100,mark=triangle*,mark options={scale=1.8,solid,fill=blue}] 
       table [x=peft, y=MultiWoz-IC] {\evaltable};
       \addlegendentry{MultiWoz IC}
       
       \addplot[very thick,draw=red!100,dotted,mark=*,mark options={scale=1.5,solid,fill=red}] 
       table [x=peft, y=SNIPS-SF] {\evaltable};
       \addlegendentry{SNIPS SF}
       
       \addplot[very thick,draw=black!100,dotted,mark=diamond*,mark options={scale=1.8,solid,fill=black}] 
       table [x=peft, y=MASSIVE-SF] {\evaltable};
       \addlegendentry{MASSIVE SF}
       
       \addplot[very thick,draw=blue!100,dotted,mark=triangle*,mark options={scale=1.8,solid,fill=blue}] 
       table [x=peft, y=MultiWoz-SF] {\evaltable};
       \addlegendentry{MultiWoz SF}
       \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
    \caption{Performance of FLAN-T5-xxl with different PEFT techniques. Bars indicate \% of model parameters trained during PEFT.
    }
    \label{fig:ablation-peft-techniques}
\end{figure}

==> images/study_label_exposure_ic.tex <==
\pgfplotstableread{
Header      NoFTNoINF   NoFTWithINF WithFTNoINF WithFTWithINF
MultiWoZ    0.978       0.984       0.171       0.980
SNIPS       0.945       0.948       0.143       0.963
Massive     0.806       0.775       0.087       0.820
}\testdata


\begin{tikzpicture}
    \begin{axis}[
                bar width=0.3cm,
                font=\fontsize{5}{6}\selectfont,
                width=0.5*\textwidth,
                height = 4.5cm,
                ybar,
                ymin=0,
                ymax=1,
                yticklabel=\pgfmathprintnumber{\tick}\,,
                xtick=data,
                xticklabels from table={\testdata}{Header},
                enlarge x limits=0.15,
                % enlarge y limits=0.05
                legend style={font=\fontsize{5}{6}\selectfont,at={(0.5,-0.3)},anchor=north},
                legend columns=2,
            ]

    \addplot [fill=blue!30] table [y=NoFTNoINF, meta=Header, x expr=\coordindex] {\testdata};
    \addlegendentry{FT: No labels, Eval: No labels}
    
    \addplot [fill=blue!50] table [y=NoFTWithINF, meta=Header, x expr=\coordindex] {\testdata};  
    \addlegendentry{FT: No labels, Eval: With labels}
    
    \addplot [fill=red!30] table [y=WithFTNoINF, meta=Header, x expr=\coordindex] {\testdata}; 
    \addlegendentry{FT: With labels, Eval: No labels}
    
    \addplot [fill=red!50] table [y=WithFTWithINF, meta=Header, x expr=\coordindex] {\testdata};       
    \addlegendentry{FT: With labels, Eval: With labels}
    
    \end{axis}
\end{tikzpicture}

==> images/study_label_exposure_sf.tex <==
\pgfplotstableread{
Header      NoFTNoINF   NoFTWithINF WithFTNoINF WithFTWithINF
MultiWoZ    0.161       0.389       0.001       0.933
SNIPS       0.002       0.143       0.001       0.904
Massive     0.033       0.207       0.001       0.658
}\testdata


\begin{tikzpicture}
    \begin{axis}[
                bar width=0.3cm,
                font=\fontsize{5}{6}\selectfont,
                width=0.5*\textwidth,
                height = 4.5cm,
                ybar,
                ymin=0,
                ymax=1,
                yticklabel=\pgfmathprintnumber{\tick}\,,
                xtick=data,
                xticklabels from table={\testdata}{Header},
                enlarge x limits=0.15,
                % enlarge y limits=0.05
                legend style={font=\fontsize{5}{6}\selectfont,at={(0.5,-0.3)},anchor=north},
                legend columns=2,
            ]

    \addplot [fill=blue!30] table [y=NoFTNoINF, meta=Header, x expr=\coordindex] {\testdata};
    \addlegendentry{FT: No labels, Eval: No labels}
    
    \addplot [fill=blue!50] table [y=NoFTWithINF, meta=Header, x expr=\coordindex] {\testdata};  
    \addlegendentry{FT: No labels, Eval: With labels}
    
    \addplot [fill=red!30] table [y=WithFTNoINF, meta=Header, x expr=\coordindex] {\testdata}; 
    \addlegendentry{FT: With labels, Eval: No labels}
    
    \addplot [fill=red!50] table [y=WithFTWithINF, meta=Header, x expr=\coordindex] {\testdata};       
    \addlegendentry{FT: With labels, Eval: With labels}
    
    \end{axis}
\end{tikzpicture}

==> images/study_lora_ia3_ic.tex <==
\pgfplotstableread{
Header      LoRA-IC     IA3-IC  LoRA-SF     IA3-SF
MultiWoZ    0.982       0.9842  0.999       0.38577
SNIPS       0.9600       0.9540   0.945       0.948
Massive     0.833       0.8163   0.806       0.775
}\testdata


\begin{tikzpicture}
    \begin{axis}[
                bar width=0.3cm,
                font=\fontsize{5}{6}\selectfont,
                width=0.5*\textwidth,
                height = 4.5cm,
                ybar,
                ymin=0,
                ymax=1,
                yticklabel=\pgfmathprintnumber{\tick}\,,
                xtick=data,
                xticklabels from table={\testdata}{Header},
                enlarge x limits=0.15,
                % enlarge y limits=0.05
                legend style={font=\fontsize{5}{6}\selectfont,at={(0.5,-0.3)},anchor=north},
                legend columns=2,
            ]

    \addplot [fill=blue!30] table [y=LoRA-IC, meta=Header, x expr=\coordindex] {\testdata};
    \addlegendentry{IC: With LoRA}
    
    \addplot [fill=red!30] table [y=IA3-IC, meta=Header, x expr=\coordindex] {\testdata};  
    \addlegendentry{IC: With IA3}

    \addplot [fill=blue!50] table [y=LoRA-SF, meta=Header, x expr=\coordindex] {\testdata};
    \addlegendentry{SF: With LoRA}
    
    \addplot [fill=red!50] table [y=IA3-SF, meta=Header, x expr=\coordindex] {\testdata};  
    \addlegendentry{SF: With IA3}    
    
    \end{axis}
\end{tikzpicture}
